Local Search for Minimum Weight Dominating Set with Two-Level Configuration Checking and Frequency Based Scoring Function

The Minimum Weight Dominating Set (MWDS) problem is an important generalization of the Minimum Dominating Set (MDS) problem with extensive applications. This paper proposes a new local search algorithm for the MWDS problem, which is based on two new ideas. The first idea is a heuristic called two-level configuration checking (CC2), which is a new variant of a recent powerful configuration checking strategy (CC) for effectively avoiding the recent search paths. The second idea is a novel scoring function based on the frequency of being uncovered of vertices. Our algorithm is called CC2FS, according to the names of the two ideas. The experimental results show that, CC2FS performs much better than some state-of-the-art algorithms in terms of solution quality on a broad range of MWDS benchmarks.

==> (inline-0) <==
\begin{tabular}{p{2cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.5cm}p{0.5cm}p{1.5cm}}
%\scriptsize\setlength{\tabcolsep}{3pt}
\begin{tabular}{|l|l|lr|l|lr|lr|}
%\begin{tabular}{|L{1.3cm}|L{0.7cm}|L{0.6cm}R{0.2cm}|L{0.7cm}|L{0.6cm}R{0.2cm}|L{0.6cm}R{0.2cm}|}
\hline
%\multicolumn{1}{|c|}{\multirow{2}{*}{T2}}
 \multicolumn{1}{|c|}{Instance} & \multicolumn{1}{c|}{HGA}                              & \multicolumn{2}{c|}{ACO-PP-LS}                        & \multicolumn{1}{c|}{ABC}                              & \multicolumn{2}{c|}{EA/G-IR}                          & \multicolumn{2}{c|}{CC$^{2}$FS}                            \\
\multicolumn{1}{|c|}{UDG}                    & \multicolumn{1}{c|}{MEAN}  & \multicolumn{1}{c}{MEAN} & \multicolumn{1}{c|}{RTime} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c}{MEAN} & \multicolumn{1}{c|}{FTime} & \multicolumn{1}{c}{MEAN} & \multicolumn{1}{c|}{RTime} \\ \hline

V50U150	&	394.3	&	\textbf{393.9}	&	0.13	&	\textbf{393.9}	&	\textbf{393.9}	&	0.23	&	\textbf{393.9}	&	 \textless0.01	\\
V50U200	&	\textbf{247.8}	&	\textbf{247.8}	&	0.11	&	\textbf{247.8}	&	\textbf{247.8}	&	0.2	&	\textbf{247.8}	&	 \textless0.01	\\
V100U150	&	450.4	&	\textbf{449.7}	&	0.74	&	\textbf{449.7}	&	\textbf{449.7}	&	0.47	&	\textbf{449.7}	&	 \textless0.01	\\
V100U200	&	217.3	&	\textbf{216}	&	0.44	&	\textbf{216}	&	\textbf{216}	&	0.47	&	\textbf{216}	&	 \textless0.01	\\
V250U150	&	294.2	&	\textbf{293.7}	&	2.37	&	293.9	&	\textbf{293.7}	&	2.3	&	\textbf{293.7}	&	0.14	\\
V250U200	&	119.1	&	\textbf{118.7}	&	1.2	&	119	&	\textbf{118.7}	&	1.77	&	\textbf{118.7}	&	\textless0.01	 \\

V500U150	&	172.7	&	170.2	&	6.49	&	170.7	&	\textbf{169.9}	&	3.43	&	\textbf{169.9}	&	0.13	 \\
V500U200	&	68.1	&	\textbf{68}	&	3.8	&	\textbf{68}	&	\textbf{68}	&	2.34	&	\textbf{68}	&	 \textless0.01	\\
V800U150	&	115.9	&	\textbf{113.9}	&	16.11	&	114	&	\textbf{113.9}	&	10.23	&	\textbf{113.9}	&	 0.05	\\
V800U200	&	42.6	&	\textbf{40.8}	&	12.75	&	\textbf{40.8}	&	\textbf{40.8}	&	7.86	&	 \textbf{40.8}	&	 0.01	\\
V1000U150	&	125	&	121.3	&	29.69	&	121.4	&	121.1	&	13.76	&	\textbf{121}	&	0.03	\\
V1000U200	&	47.2	&	\textbf{45.9}	&	16.79	&	46.1	&	\textbf{45.9}	&	5.42	&	\textbf{45.9}	 &	 \textless0.01	\\ \hline

\end{tabular}
\begin{tabular}{|l|llll|llll|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Instance}} & \multicolumn{4}{c|}{ACO-PP-LS}                                                                          & \multicolumn{4}{c|}{CC$^{2}$FS}                                                                               \\
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{RTime} & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{RTime} \\ \hline

frb30-15-1                                      & 223                     & 223.5                   & 1.5                    & 12.16                      & \textbf{214}            & 214                     & 0                      & 0.06                       \\
frb30-15-2                                      & 244                     & 244                     & 0                      & 7.25                       & \textbf{242}            & 242                     & 0                      & 0.02                       \\
frb30-15-3                                      & \textbf{175}            & \textbf{175}                       & 0                      & 5.97                       & \textbf{175}            & \textbf{175}                       & 0                      & \textbf{0.01}              \\
frb30-15-4                                      & 174                     & 182.7                   & 3.77                   & 10.34                      & \textbf{166}            & 167                     & 1.73                   & 0.16                       \\
frb30-15-5                                      & 172                     & 177.4                   & 4.88                   & 11.2                       & \textbf{160}            & 160                     & 0                      & 0.00                       \\
frb35-17-1                                      & 283                     & 285.8                   & 4.49                   & 11.76                      & \textbf{274}            & 274                     & 0                      & 0.04                       \\
frb35-17-2                                      & 218                     & 220.4                   & 3.47                   & 17.42                      & \textbf{208}            & 208                     & 0                      & 0.03                       \\
frb35-17-3                                      & 204                     & 207                     & 1.55                   & 10.38                      & \textbf{201}            & 201                     & 0                      & 0.12                       \\
frb35-17-4                                      & 320                     & 328.5                   & 5.43                   & 15.62                      & \textbf{287}            & 287                     & 0                      & 0.71                       \\
frb35-17-5                                      & 297                     & 302.5                   & 3.64                   & 14.15                      & \textbf{295}            & 296.5                   & 0.86              & 3.28                       \\
frb40-19-1                                      & 268                     & 274.6                   & 2.42                   & 22.89                      & \textbf{262}            & 262                     & 0                      & 0.77                       \\
frb40-19-2                                      & 250                     & 250.6                   & 0.49                   & 23.28                      & \textbf{243}            & 243.5                   & 0.86                   & 0.56                       \\
frb40-19-3                                      & 271                     & 276.7                   & 3.29                   & 60.86                      & \textbf{252}            & 252                     & 0                      & 0.45                       \\
frb40-19-4                                      & 264                     & 266.3                   & 1.9                    & 23.16                      & \textbf{250}            & 250                     & 0                      & 0.11                       \\
frb40-19-5                                      & 286                     & 288.8                   & 3.57                   & 16.48                      & \textbf{272}            & 282.5                   & 10.5                   & 0.01                       \\
frb45-21-1                                      & 370                     & 376.2                   & 3.57                   & 36.44                      & \textbf{328}            & 333.7                   & 9.95                   & 16.98                      \\
frb45-21-2                                      & 273                     & 278.1                   & 2.95                   & 35.92                      & \textbf{259}            & 259.3                   & 0.47                   & 112.14                     \\
frb45-21-3                                      & 249                     & 254.6                   & 3.61                   & 40.56                      & \textbf{233}            & 233.9                   & 0.27                   & 4.62                       \\
frb45-21-4                                      & 453                     & 475.2                   & 12.4                   & 42.26                      & \textbf{399}            & 399                     & 0                      & 1.58                       \\
frb45-21-5                                      & 352                     & 369.6                   & 6.96                   & 57.08                      & \textbf{318}            & 318.2                   & 0.27                   & 3.68                       \\
frb50-23-1                                      & 293                     & 298.9                   & 5.2                    & 49.16                      & \textbf{261}            & 267.8                   & 6.08                   & 6.91                       \\
frb50-23-2                                      & 300                     & 302.9                   & 2.21                   & 58.02                      & \textbf{277}            & 277                     & 0                      & 0.02                       \\
frb50-23-3                                      & 313                     & 315.6                   & 1.74                   & 53.69                      & \textbf{297}            & 298.1                   & 0.98                   & 0.03                       \\
frb50-23-4                                      & 279                     & 279                     & 0                      & 37.24                      & \textbf{265}            & 265                     & 0                      & 0.96                       \\
frb50-23-5                                      & 445                     & 445.4                   & 0.66                   & 44.52                      & \textbf{415}            & 421.4                   & 1.93                   & 15.51                      \\
frb53-24-1                                      & 241                     & 244                     & 4.12                   & 42.51                      & \textbf{229}            & 229                     & 0                      & 0.28                       \\
frb53-24-2                                      & 318                     & 318.8                   & 0.98                   & 57.28                      & \textbf{298}            & 300.3                   & 3.29                   & 0.33 \\
frb53-24-3                                      & 187                     & 188.7                   & 0.64                   & 35.45                      & \textbf{182}            & 182                     & 0                      & 0.01                       \\
frb53-24-4                                      & 202                     & 202.4                   & 1.2                    & 43.06                      & \textbf{189}            & 189                     & 0                      & 0.02                       \\
frb53-24-5                                      & 211                     & 225.8                   & 5.21                   & 43.44                      & \textbf{204}            & 204                     & 0                      & 0.02                       \\

frb56-25-1                                      & 231                     & 231.9                   & 0.54                   & 51.22                      & \textbf{229}            & 229                     & 0                      & 0.18                       \\
frb56-25-2                                      & 335                     & 336                     & 0.77                   & 65.29                      & \textbf{319}            & 319                     & 0                      & 0.64                       \\
frb56-25-3                                      & 346                     & 351.5                   & 3.17                   & 73.95                      & \textbf{336}            & 343.1                   & 4.68                   & 85.55                      \\
frb56-25-4                                      & 275                     & 277.2                   & 1.17                   & 66.88                      & \textbf{268}            & 268                     & 0                      & 0.67                       \\
frb56-25-5                                      & 495                     & 498.9                   & 3.24                   & 35.08                      & \textbf{426}            & 429.7                   & 2.16                   & 1.23                       \\
frb59-26-1                                      & 276                     & 288.4                   & 4.34                   & 55.04                      & \textbf{262}            & 263.2                   & 1.29                   & 6.53                       \\
frb59-26-2                                      & 426                     & 426.1                   & 0.3                    & 55.32                      & \textbf{383}            & 388.8                   & 6.9                    & 146.19                     \\
frb59-26-3                                      & 272                     & 273.5                   & 1.69                   & 61.91                      & \textbf{248}            & 248                     & 0                      & 2.05                       \\
frb59-26-4                                      & 256                     & 265.3                   & 4.34                   & 51.33                      & \textbf{248}            & 248.1                   & 0.27                   & 52.30                      \\
frb59-26-5                                      & 307                     & 307.8                   & 0.75                   & 55.55                      & \textbf{290}            & 291.3          & 1.88                   & 69.15                      \\
frb100-40                                       & 377                     & 384.2                   & 7.37                   & 645.96                     & \textbf{350}            & 350                     & 0                      & 2.89                       \\ \hline

\end{tabular}
\begin{tabular}{|l|llll|llll|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{INSTANCE}} & \multicolumn{4}{c|}{ACO-PP-LS}                                                                          & \multicolumn{4}{c|}{CC$^{2}$FS}                                                                               \\
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{Rtime} & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{Rtime} \\ \hline
frb30-15-1                                      & 12                      & 12                      & 0                      & 9.7                        & \textbf{11}             & 11                      & 0                      & 0.09                       \\
frb30-15-2                                      & \textbf{11}             & 11.1                    & 0.3                    & 8.14                       & \textbf{11}             & \textbf{11}                      & 0                      & 0.08              \\
frb30-15-3                                      & 12                      & 12                      & 0                      & 4.4                        & \textbf{10}             & 10                      & 0                      & 2.00                       \\
frb30-15-4                                      & 12                      & 12                      & 0                      & 0.06                       & \textbf{11}             & 11                      & 0                      & 0.11                       \\
frb30-15-5                                      & 12                      & 12.5                    & 0.5                    & 10.3                       & \textbf{11}             & 11                      & 0                      & 0.28                       \\
frb35-17-1                                      & 14                      & 14                      & 0                      & 0.1                        & \textbf{13}             & 13                      & 0                      & 0.68                       \\
frb35-17-2                                      & 14                      & 14.4                    & 0.49                   & 34.13                      & \textbf{12}             & 12.9                    & 0.28                   & 3.36                       \\
frb35-17-3                                      & 14                      & 14                      & 0                      & 0.1                        & \textbf{13}             & 13                      & 0                      & 0.21                       \\
frb35-17-4                                      & 15                      & 15                      & 0                      & 0.05                       & \textbf{13}             & 13                      & 0                      & 0.63                       \\
frb35-17-5                                      & \textbf{13}             & \textbf{13}                      & 0                      & 5.54                       & \textbf{13}             & \textbf{13}                      & 0                      & \textbf{0.19}              \\
frb40-19-1                                      & 16                      & 16                      & 0                      & 12.24                      & \textbf{14}             & 14                      & 0                      & 1.97                       \\
frb40-19-2                                      & 16                      & 16.7                    & 0.46                   & 38.62                      & \textbf{14}             & 14                      & 0                      & 32.35                      \\
frb40-19-3                                      & 16                      & 16.3                    & 0.46                   & 20.34                      & \textbf{14}             & 14.9                    & 0.28                   & 16.55                      \\
frb40-19-4                                      & 17                      & 17                      & 0                      & 0.11                       & \textbf{14}             & 14                      & 0                      & 16.68                      \\
frb40-19-5                                      & 15                      & 15.8                    & 0.4                    & 15.23                      & \textbf{14}             & 14                      & 0                      & 26.13                      \\
frb45-21-1                                      & 18                      & 18                      & 0                      & 0.16                       & \textbf{16}             & 16                      & 0                      & 33.98                      \\
frb45-21-2                                      & 18                      & 18.7                    & 0.46                   & 51.37                      & \textbf{16}             & 16.4                    & 0.49                   & 41.03                      \\
frb45-21-3                                      & 17                      & 17.4                    & 0.49                   & 18.95                      & \textbf{16}             & 16                      & 0                      & 9.30                       \\
frb45-21-4                                      & 18                      & 18.3                    & 0.47                   & 38.36                      & \textbf{16}             & 16                      & 0                      & 18.40                      \\
frb45-21-5                                      & 19                      & 19                      & 0                      & 0.16                       & \textbf{16}             & 16                      & 0                      & 7.37                       \\
frb50-23-1                                      & 19                      & 19.8                    & 0.4                    & 67.24                      & \textbf{18}             & 18                      & 0                      & 18.63                      \\
frb50-23-2                                      & 20                      & 20                      & 0                      & 24.65                      & \textbf{18}             & 18                      & 0                      & 18.57                      \\
frb50-23-3                                      & 20                      & 20.5                    & 0.5                    & 56.41                      & \textbf{18}             & 18.1                    & 0.28                   & 87.72                      \\
frb50-23-4                                      & 20                      & 20                      & 0                      & 0.14                       & \textbf{18}             & 18                      & 0                      & 24.21                      \\
frb50-23-5                                      & 20                      & 20                      & 0                      & 20.45                      & \textbf{18}             & 18.1                    & 0.28                   & 62.89                      \\
frb53-24-1                                      & 21                      & 21.1                    & 0.3                    & 51.96                      & \textbf{19}             & 19                      & 0                      & 29.76                      \\
frb53-24-2                                      & 21                      & 21.7                    & 0.46                   & 38.23                      & \textbf{19}             & 19.3                    & 0.47                   & 97.84                      \\
frb53-24-3                                      & 20                      & 20                      & 0                      & 23.62                      & \textbf{19}             & 19                      & 0                      & 39.90                      \\
frb53-24-4                                      & 20                      & 20.8                    & 0.4                    & 31.23                      & \textbf{18}             & 18.8                    & 0.37                   & 24.75                      \\
frb53-24-5                                      & 22                      & 22                      & 0                      & 41.93                      & \textbf{19}             & 19.3                    & 0.43                   & 57.59                      \\
frb56-25-1                                      & 22                      & 22.1                    & 0.3                    & 67.84                      & \textbf{20}             & 20                      & 0                      & 27.07                      \\
frb56-25-2                                      & 22                      & 22                      & 0                      & 0.2                        & \textbf{20}             & 20.3                    & 0.43                   & 75.58                      \\
frb56-25-3                                      & 22                      & 22.6                    & 0.49                   & 91.81                      & \textbf{20}             & 20.1                    & 0.28                   & 106.04                     \\
frb56-25-4                                      & 23                      & 23                      & 0                      & 0.19                       & \textbf{20}             & 20.8                    & 0.37                   & 34.90                      \\
frb56-25-5                                      & 22                      & 22                      & 0                      & 0.19                       & \textbf{20}             & 20                      & 0                      & 38.73                      \\
frb59-26-1                                      & 23                      & 23                      & 0                      & 0.22                       & \textbf{21}             & 21                      & 0                      & 32.48                      \\
frb59-26-2                                      & 23                      & 23                      & 0                      & 0.24                       & \textbf{21}             & 21                      & 0                      & 34.27                      \\
frb59-26-3                                      & 24                      & 24                      & 0                      & 0.24                       & \textbf{21}             & 21.8                    & 0.37                   & 40.77                      \\
frb59-26-4                                      & 23                      & 23                      & 0                      & 0.23                       & \textbf{21}             & 21.3                    & 0.47                   & 105.18                     \\
frb59-26-5                                      & 24                      & 24.9                    & 0.3                    & 60.47                      & \textbf{22}             & 22                      & 0                      & 11.70                      \\
frb100-40                                       & 40                      & 40                      & 0                      & 1.87                       & \textbf{37}             & 37.9                    & 0.28                   & 400.32                     \\ \hline
\end{tabular}
\begin{tabular}{|l|llll|llll|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Instance}} & \multicolumn{4}{c|}{ACO-PP-LS}                                                                          & \multicolumn{4}{c|}{CC$^{2}$FS}                                                                               \\
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{RTime} & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{RTime} \\ \hline

brock200\_2                                     & \textbf{23}             & \textbf{23}                     & 0                       & 0.01                      & \textbf{23}             & \textbf{23} & 0                      & \textbf{\textless0.01}     \\
brock200\_4                                     & \textbf{68}             & 70.4                    & 1.2                     & 2.95                      & \textbf{68}             & \textbf{68}                    & 0                      & \textless0.01     \\
brock400\_2                                     & \textbf{65}             & \textbf{65}                                  & 0                       & 3.04                      & \textbf{65}             & \textbf{65}                                  & 0                      & \textbf{\textless0.01}     \\
brock400\_4                                     & \textbf{75}             & 75.7                    & 0.9                     & 5.35                      & \textbf{75}             & \textbf{75}                      & 0                      & 0.01              \\
brock800\_2                                     & \textbf{28}             & 28.4                    & 0.49                    & 25.7                      & \textbf{28}             & \textbf{28}                      & 0                      & \textless0.01     \\
brock800\_4                                     & \textbf{31}             & 32.8                    & 0.6                     & 47.44                     & \textbf{31}             & \textbf{31}                      & 0                      & 0.03              \\
C1000.9                                         & 197                     & 197                     & 0                       & 26.58                     & \textbf{191}            & 194.8                   & 1.4                    & 0.32                       \\
C2000.5                                         & \textbf{10}             & \textbf{10}                      & 0                       & 76.68                     & \textbf{10}             & \textbf{10} & 0                      & \textbf{0.08}              \\
C2000.9                                         & 136                     & 139.3                   & 2.41                    & 147.87                    & \textbf{130}            & 130                     & 0                      & 0.04                       \\
C250.9                                          & \textbf{235}            & \textbf{235}                      & 0                       & 2.87                      & \textbf{235}            & \textbf{235}                     & 0                      & \textbf{\textless0.01}     \\
C4000.5                                         & \textbf{9}              & \textbf{9}                                    & 0                       & 1.2                       & \textbf{9}              & \textbf{9}                                    & 0                      & \textbf{1.12}              \\
C500.9                                          & \textbf{226}            & 226                     & 0                       & 8.88                      & 228                     & 228                     & 0                      & 0.00                       \\
c-fat200-1.CLQ                                  & 232                     & 232.9                   & 0.3                     & 1.78                      & \textbf{226}            & 226                     & 0                      & \textless0.01              \\
c-fat200-2.CLQ                                  & \textbf{57}             & \textbf{57}                      & 0                       & 1.01                      & \textbf{57}             & \textbf{57} & 0                      & \textbf{\textless0.01}     \\
c-fat200-5.CLQ                                  & \textbf{9}              &  \textbf{9}                          & 0                       & \textbf{\textless0.01}             & \textbf{9}              &  \textbf{9}    & 0                      & \textbf{\textless0.01}     \\
c-fat500-1.CLQ                                  & 568                     & 568                     & 0                       & 12.52                     & \textbf{522}            & 522                     & 0                      & \textless0.01              \\
c-fat500-2.CLQ                                  & 283                     & 283                     & 0                       & 6.75                      & \textbf{261}            & 261                     & 0                      & \textless0.01              \\
c-fat500-5.CLQ                                  & \textbf{20}             & 20.8                    & 0.4                     & 1.33                      & \textbf{20}             & \textbf{20}                     & 0                      & \textless0.01     \\
DSJC1000.5                                      & \textbf{14}             & 14.2                    & 0.4                     & 26.26                     & \textbf{14}             & \textbf{14}                       & 0                      & 0.03             \\
DSJC500.5                                       & \textbf{15}             & \textbf{15}                       & 0                       & 2.39                      & \textbf{15}             & \textbf{15}                       & 0                      & \textbf{\textless0.01}     \\
gen200\_p0.9\_44                                & \textbf{458}            & 458                     & 0                       & 1.53                      & 470                     & 470                     & 0                      & 2.99                       \\
gen200\_p0.9\_55                                & \textbf{433}            & 439.7                   & 3.55                    & 3.85                      & \textbf{433}            & \textbf{433} & 0                      & 0.03             \\
gen400\_p0.9\_55                                & 293                     & 303.6                   & 3.58                    & 5.24                      & \textbf{288}            & 288                     & 0                      & \textless0.01              \\
gen400\_p0.9\_65                                & 291                     & 291.2                   & 0.6                     & 7.87                      & \textbf{287}            & 287                     & 0                      & \textless0.01              \\
gen400\_p0.9\_75                                & \textbf{307}            &\textbf{307}                      & 0                       & 3.3                       & \textbf{307}            & \textbf{307}                       & 0                      & \textbf{\textless0.01}     \\
hamming10-4                                     & 88                      & 88                      & 0                       & 27.66                     & \textbf{86}             & 86                      & 0                      & 0.01                       \\
hamming8-2                                      & \textbf{1744}           & 1748.2                  & 6.81                    & 11.49                     & \textbf{1744}           & \textbf{1744} & 0                      & \textless0.01     \\
hamming8-4                                      & 74                      & 76.5                    & 2.77                    & 0.94                      & \textbf{71}             & 71                      & 0                      & 7.70                       \\
johnson32-2-4                                   & \textbf{192}            & 192.1                   & 0.3                     & 8.29                      & \textbf{192}            & \textbf{192} & 0                      & 0.32 \\
keller4                                         & 228                     & 233.1                   & 3.42                    & 2.22                      & \textbf{220}            & 220                     & 0                      & 1.26                       \\
keller5                                         & 189                     & 196.7                   & 2.65                    & 9.56                      & \textbf{182}            & 182                     & 0                      & 271.40                     \\
keller6                                         & 81                      & 82.4                    & 1.43                    & 588.64                    & \textbf{80}             & 80                      & 0                      & 0.15                       \\
MANN\_a27                                       & \textbf{405}            & \textbf{405}                       & 0                       & 0.14                      & \textbf{405}            & \textbf{405}                       & 0                      & \textbf{\textless0.01}     \\
MANN\_a45                                       & \textbf{1080}           & \textbf{1080}                    & 0                       & 9.86                      & \textbf{1080}           & \textbf{1080}                    & 0                      & \textbf{\textless0.01}     \\
MANN\_a81                                       & \textbf{3402}           & \textbf{3402}                     & 0                       & 251.61                    & \textbf{3402}           & \textbf{3402}                     & 0                      & \textbf{\textless0.01}     \\
p\_hat1500-1.CLQ                                & 68                      & 68                      & 0                       & 103.74                    & \textbf{56}             & 56                      & 0                      & 0.03                       \\
p\_hat1500-2.CLQ                                & \textbf{14}             & \textbf{14}                      & 0                       & 0.14                      & \textbf{14}             & \textbf{14}                      & 0                      & \textbf{0.02}              \\
p\_hat1500-3.CLQ                                & 6                       & 6                       & 0                       & 0.09                      & \textbf{5}              & 5                       & 0                      & 0.03                       \\
p\_hat300-1.CLQ                                 & 104                     & 104.9                   & 0.3                     & 1.31                      & \textbf{99}             & 99.6                    & 1.2                    & 0.01                       \\
p\_hat300-2.CLQ                                 & \textbf{31}             & \textbf{31}                      & 0                       & 0.72                      & \textbf{31}             & \textbf{31}                      & 0                      & \textbf{\textless0.01}     \\
p\_hat300-3.CLQ                                 & \textbf{8}              & \textbf{8}                                    & 0                       & 0.01                      & \textbf{8}              & \textbf{8}                                    & 0                      & \textbf{\textless0.01}     \\
p\_hat700-1.CLQ                                 & 76                      & 76                      & 0                       & 27.3                      & \textbf{67}             & 67                      & 0                      & 0.02                       \\
p\_hat700-2.CLQ                                 & \textbf{21}             &  \textbf{21}                       & 0                       & 4.8                       & \textbf{21}             &  \textbf{21}                       & 0                      & \textbf{0.01}              \\
p\_hat700-3.CLQ                                 & \textbf{6}              & \textbf{6}                       & 0                       & 2.62                      & \textbf{6}              & \textbf{6}                       & 0                      & \textbf{\textless0.01}     \\
san1000                                         & \textbf{8}              & \textbf{8}                                    & 0                       & 0.06                      & \textbf{8}              & \textbf{8}                                    & 0                      & \textbf{0.01}              \\
san200\_0.7\_1                                  & 81                      & 83.6                    & 1.8                     & 0.91                      & \textbf{73}             & 73                      & 0                      & \textless0.01              \\
san200\_0.7\_2                                  & \textbf{53}             & \textbf{53}                                  & 0                       & 0.49                      & \textbf{53}             & \textbf{53}                                  & 0                      & \textbf{\textless0.01}     \\
san200\_0.9\_1                                  & \textbf{368}            & \textbf{368}                      & 0                       & 2.26                      & \textbf{368}            & \textbf{368}                      & 0                      & \textbf{\textless0.01}     \\
san200\_0.9\_2                                  & \textbf{406}            & 406.4                   & 0.8                     & 3.67                      & \textbf{406}            & \textbf{406}                      & 0                      & \textless0.01     \\
san200\_0.9\_3                                  & \textbf{328}            &\textbf{328}                      & 0                       & 1.72                      & \textbf{328}            & \textbf{328}                      & 0                      & \textbf{\textless0.01}     \\
san400\_0.5\_1                                  & \textbf{16}             &  \textbf{16}                      & 0                       & 0.57                      & \textbf{16}             &  \textbf{16}                      & 0                      & \textbf{\textless0.01}     \\
san400\_0.7\_1                                  & \textbf{44}             &  \textbf{44}                       & 0                       & 2.16                      & \textbf{44}             &  \textbf{44}                       & 0                      & \textbf{\textless0.01}     \\
san400\_0.7\_2                                  & \textbf{42}             & \textbf{42}                                  & 0                       & 2.3                       & \textbf{42}             & \textbf{42}                                  & 0                      & \textbf{0.01}              \\
san400\_0.7\_3                                  & \textbf{40}             & \textbf{40}                      & 0                       & 1.51                      & \textbf{40}             & \textbf{40}                      & 0                      & \textbf{0.01}              \\ \hline

\end{tabular}
\begin{tabular}{|l|llll|llll|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{INSTANCE}} & \multicolumn{4}{c|}{ACO-PP-LS}                                                                          & \multicolumn{4}{c|}{CC$^{2}$FS}                                                                               \\
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{Rtime} & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{Rtime} \\ \hline
brock200\_2                                     & \textbf{4}              & \textbf{4}                       & 0                      & 0.02                       & \textbf{4}              & \textbf{4}                       & 0                      & \textbf{\textless0.01}     \\
brock200\_4                                     & 6                       & 6                       & 0                      & 0.02                       & \textbf{5}              & 5                       & 0                      & 0.04                       \\
brock400\_2                                     & \textbf{9}              & 9.7                     & 0.46                   & 0.08                       & \textbf{9}              & \textbf{9}                        & 0                      & 0.07              \\
brock400\_4                                     & \textbf{9}              & 9.8                     & 0.4                    & 0.03                       & \textbf{9}              & \textbf{9}                        & 0                      & 0.06              \\
brock800\_2                                     & \textbf{8}              & \textbf{8}                       & 0                      & 0.06                       & \textbf{8}              & \textbf{8}                       & 0                      & \textbf{\textless0.01}     \\
brock800\_4                                     & \textbf{8}              & \textbf{8}                       & 0                      & 0.05                       & \textbf{8}              & \textbf{8}                       & 0                      & \textbf{\textless0.01}     \\
C1000.9                                         & 25                      & 25                      & 0                      & 0.12                       & \textbf{23}             & 23.6                    & 0.49                   & 25.09                      \\
C2000.5                                         & 7                       & 7                       & 0                      & 0.27                       & \textbf{6}              & 6                       & 0                      & 585.90                     \\
C2000.9                                         & 29                      & 29                      & 0                      & 0.46                       & \textbf{28}             & 28.2                    & 0.4                    & 0.01                       \\
C250.9                                          & 17                      & 17                      & 0                      & 1.38                       & \textbf{15}             & 15.4                    & 0.49                   & 3.45                       \\
C4000.5                                         & 8                       & 8                       & 0                      & 1.13                       & \textbf{7}              & 7                       & 0                      & 863.60                     \\
C500.9                                          & 21                      & 21                      & 0                      & 0.05                       & \textbf{19}             & 19                      & 0                      & 5.38                       \\
c-fat200-1.CLQ                                  & \textbf{13}             & \textbf{13}                      & 0                      & 0.01                       & \textbf{13}             & \textbf{13}                       & 0                      & \textbf{\textless0.01}     \\
c-fat200-2.CLQ                                  & \textbf{6}              & \textbf{6}                       & 0                      & 0.01                       & \textbf{6}              & \textbf{6}                       & 0                      & \textbf{\textless0.01}     \\
c-fat200-5.CLQ                                  & \textbf{3}              & \textbf{3}                                    & 0                      & \textbf{\textless0.01}     & \textbf{3}              & \textbf{3}                                    & 0                      & \textbf{\textless0.01}     \\
c-fat500-1.CLQ                                  & \textbf{27}             & \textbf{27}                      & 0                      & 0.05                       & \textbf{27}             & \textbf{27}                      & 0                      & \textbf{\textless0.01}     \\
c-fat500-2.CLQ                                  & \textbf{14}             & \textbf{14}                                  & 0                      & 0.04                       & \textbf{14}             & \textbf{14}                                  & 0                      & \textbf{\textless0.01}     \\
c-fat500-5.CLQ                                  & \textbf{6}              & \textbf{6}                       & 0                      & 0.01                       & \textbf{6}              & \textbf{6}                       & 0                      & \textbf{\textless0.01}     \\
DSJC1000.5                                      & \textbf{6}              & \textbf{6}                       & 0                      & 0.08                       & \textbf{6}              & \textbf{6}                       & 0                      & \textbf{0.01}              \\
DSJC500.5                                       & \textbf{5}              & \textbf{5}                       & 0                      & 0.02                       & \textbf{5}              & \textbf{5}                       & 0                      & \textbf{\textless0.01}     \\
gen200\_p0.9\_44                                & 16                      & 16.9                    & 0.3                    & 0.03                       & \textbf{15}             & 15                      & 0                      & 0.01                       \\
gen200\_p0.9\_55                                & \textbf{15}             & 15.1                    & 0.3                    & 4.72                       & \textbf{15}             & \textbf{15}                       & 0                      & \textless0.01    \\
gen400\_p0.9\_55                                & \textbf{18}             & 18.9                    & 0.3                    & 0.03                       & \textbf{18}             & \textbf{18}                      & 0                      & 0.08             \\
gen400\_p0.9\_65                                & 19                      & 19                      & 0                      & 6.38                       & \textbf{18}             & 18                      & 0                      & 0.10                       \\
gen400\_p0.9\_75                                & 19                      & 19.2                    & 0.4                    & 14.43                      & \textbf{18}             & 18                      & 0                      & 0.22                       \\
hamming10-4                                     & \textbf{12}             & \textbf{12}                      & 0                      & 8.67                       & \textbf{12}             & \textbf{12}                      & 0                      & \textbf{0.04}              \\
hamming8-2                                      & \textbf{32}             & \textbf{32}                                  & 0                      & 0.06                       & \textbf{32}             & \textbf{32}                                  & 0                      & \textbf{\textless0.01}     \\
hamming8-4                                      & \textbf{4}              & \textbf{4}                                    & 0                      &  \textbf{\textless0.01}             & \textbf{4}              & \textbf{4}                                    & 0                      & \textbf{\textless0.01}     \\
johnson32-2-4                                   & \textbf{16}             & \textbf{16}                                  & 0                      &  \textbf{\textless0.01}             & \textbf{16}             & \textbf{16}                                  & 0                      & \textbf{\textless0.01}     \\
keller4                                         & \textbf{5}              & 5.1                     & 0.3                    & 0.04                       & \textbf{5}              & \textbf{5}                        & 0                      & \textless0.01     \\
keller5                                         & 10                      & 10.7                    & 0.46                   & 12.57                      & \textbf{9}              & 9                       & 0                      & 0.42                       \\
keller6                                         & 18                      & 18                      & 0                      & 0.78                       & \textbf{14}             & 14                      & 0                      & 119.41                     \\
MANN\_a27                                       & \textbf{27}             & \textbf{27}                       & 0                      & 0.09                       & \textbf{27}             & \textbf{27}                       & 0                      & \textbf{\textless0.01}     \\
MANN\_a45                                       & \textbf{45}             & \textbf{45}                      & 0                      & 0.99                       & \textbf{45}             & \textbf{45}                      & 0                      & \textbf{\textless0.01}     \\
MANN\_a81                                       & \textbf{81}             & \textbf{81}                      & 0                      & 30.98                      & \textbf{81}             & \textbf{81}                      & 0                      & \textbf{\textless0.01}     \\
p\_hat1500-1.CLQ                                & 11                      & 11                      & 0                      & 0.15                       & \textbf{10}             & 10                      & 0                      & 1.83                       \\
p\_hat1500-2.CLQ                                & \textbf{5}              & \textbf{5}                       & 0                      & 9.37                       & \textbf{5}              & \textbf{5}                       & 0                      & \textbf{0.16}              \\
p\_hat1500-3.CLQ                                & \textbf{3}              & \textbf{3}                                    & 0                      & 0.04                       & \textbf{3}              & \textbf{3}                                    & 0                      & \textbf{0.02}              \\
p\_hat300-1.CLQ                                 & 8                       & 8                       & 0                      & 0.02                       & \textbf{7}              & 7                       & 0                      & 0.02                       \\
p\_hat300-2.CLQ                                 & \textbf{4}              & \textbf{4}                       & 0                      & 0.01                       & \textbf{4}              & \textbf{4}                       & 0                      & \textbf{\textless0.01}     \\
p\_hat300-3.CLQ                                 & \textbf{3}              & \textbf{3}                                    & 0                      & \textbf{\textless0.01}               & \textbf{3}              & \textbf{3}                                    & 0                      & \textbf{\textless0.01}     \\
p\_hat700-1.CLQ                                 & 9                       & 9                       & 0                      & 0.05                       & \textbf{8}              & 8                       & 0                      & 17.09                      \\
p\_hat700-2.CLQ                                 & 5                       & 5                       & 0                      & 0.03                       & \textbf{4}              & 4                       & 0                      & 0.08                       \\
p\_hat700-3.CLQ                                 & \textbf{3}              & \textbf{3}                        & 0                      & 0.01                       & \textbf{3}              & \textbf{3}                        & 0                      & \textbf{\textless0.01}     \\
san1000                                         & \textbf{4}              &  \textbf{4}                                    & 0                      & 0.03                       & \textbf{4}              &  \textbf{4}                                    & 0                      & \textbf{\textless0.01}     \\
san200\_0.7\_1                                  & \textbf{6}              & \textbf{6}                                    & 0                      & 0.23                       & \textbf{6}              & \textbf{6}                                    & 0                      & \textbf{\textless0.01}     \\
san200\_0.7\_2                                  & 6                       & 6                       & 0                      & 0.01                       & \textbf{5}              & 5                       & 0                      & 0.01                       \\
san200\_0.9\_1                                  & 15                      & 15                      & 0                      & 0.8                        & \textbf{14}             & 14                      & 0                      & \textless0.01              \\
san200\_0.9\_2                                  & 15                      & 15.5                    & 0.5                    & 0.78                      & \textbf{14}             & 14                      & 0                      & 0.04                       \\
san200\_0.9\_3                                  & 16                      & 16                      & 0                      & 0.89                       & \textbf{15}             & 15                      & 0                      & 0.02                       \\
san400\_0.5\_1                                  & \textbf{4}              & \textbf{4}                        & 0                      & 0.02                       & \textbf{4}              & \textbf{4}                        & 0                      & \textbf{\textless0.01}     \\
san400\_0.7\_1                                  & \textbf{7}              & \textbf{7}                        & 0                      & 1.3                        & \textbf{7}              & \textbf{7}                        & 0                      & \textbf{0.02}              \\
san400\_0.7\_2                                  & \textbf{7}              & \textbf{7}                        & 0                      & 0.02                       & \textbf{7}              & \textbf{7}                         & 0                      & \textbf{\textless0.01}     \\
san400\_0.7\_3                                  & 8                       & 8                       & 0                      & 0.01                       & \textbf{7}              & 7                       & 0                      & 0.14                       \\ \hline
\end{tabular}
\begin{tabular}{|l|ll|llll|llll|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{INSTANCE}} & \multicolumn{1}{c}{\multirow{2}{*}{|V|}} & \multicolumn{1}{c|}{\multirow{2}{*}{|E|}} & \multicolumn{4}{c|}{ACO-PP-LS}                                                                          & \multicolumn{4}{c|}{CC$^{2}$FS}                                                                               \\
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{Rtime} & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{Rtime} \\ \hline
bio-dmela           & 7393   & 25569    & 117222    & 117222  & 0      & 686.3  & \textbf{113439}  & 113500.3 & 29.3 & 870.9         \\
bio-yeast           & 1458   & 1948     & 26910     & 27091.5 & 85.45  & 380.23 & \textbf{26285}   & 26285    & 0        & 0.6           \\ \hline
ca-AstroPh          & 17903  & 196972   & n/a       & n/a     & n/a    & n/a    & \textbf{134376}  & 134418.9 & 32.27 & 966.93        \\
ca-citeseer         & 227320 & 814134   & n/a       & n/a     & n/a    & n/a    & \textbf{2928551} & 2940554.6  & 4349.55 & 990.2         \\
ca-coauthors-dblp   & 540486 & 15245729 & n/a       & n/a     & n/a    & n/a    & \textbf{2584027} & 2595357.9  & 3837.47 & 922.5         \\
ca-CondMat          & 21363  & 91286    & n/a       & n/a     & n/a    & n/a    & \textbf{207066}  & 207176.9 & 63.56 & 942.5         \\
ca-CSphd            & 1882   & 1740     & 47018     & 47194.8 & 88.65  & 937.32 & \textbf{46456}   & 46456    & 0        & 3.3           \\
ca-dblp-2010        & 226413 & 716460   & n/a       & n/a     & n/a    & n/a    & \textbf{3471926} & 3472060.5  & 96.56 & 150.6         \\
ca-dblp-2012        & 317080 & 1049866  & n/a       & n/a     & n/a    & n/a    & \textbf{3757029} & 3757678.9  & 296.21 & 610.4         \\
ca-Erdos992         & 6100   & 7515     & 140849    & 140849  & 0      & 331.56 & \textbf{140362}  & 140362   & 0        & 296.7         \\
ca-GrQc             & 4158   & 13422    & 60389     & 60389   & 0      & 116.51 & \textbf{56033}   & 56035.1  & 1.76  & 835.3         \\
ca-HepPh            & 11204  & 117619   & n/a       & n/a     & n/a    & n/a    & \textbf{122709}  & 122729.4 & 10.56 & 441.82        \\
ca-MathSciNet       & 332689 & 820644   & n/a       & n/a     & n/a    & n/a    & \textbf{5325997} & 5326405.3  & 208.1 & 789.9         \\ \hline
ia-email-EU         & 32430  & 54397    & n/a       & n/a     & n/a    & n/a    & \textbf{72359}   & 72359    & 0        & 8.8           \\
ia-email-univ       & 1133   & 5451     & 16536     & 16723.6 & 107.49 & 118.45 & \textbf{15704}   & 15704    & 0        & 10.7          \\
ia-enron-large      & 33696  & 180811   & n/a       & n/a     & n/a    & n/a    & \textbf{147043}  & 147191.9 & 105.81 & 799.4         \\
ia-fb-messages      & 1266   & 6451     & 18255     & 18464.4 & 78.19  & 219.06 & \textbf{17915}   & 17915    & 0        & 7.1           \\
ia-reality          & 6809   & 7680     & 3601      & 3601    & 0      & 763.28 & \textbf{3601}    & 3601     & 0        & \textless0.01 \\
ia-wiki-Talk        & 92117  & 360767   & n/a       & n/a     & n/a    & n/a    & \textbf{972775}  & 972951.6 & 72.76 & 982.55        \\ \hline
inf-power           & 4941   & 6594     & 127745    & 127745  & 0      & 201.32 & \textbf{121049}  & 121060.1 & 12.45 & 597.61        \\ \hline
rec-amazon          & 91813  & 125704   & n/a       & n/a     & n/a    & n/a    & \textbf{2092250} & 2093432.6  & 647.46 & 999.86        \\ \hline
sc-ldoor            & 952203 & 20770807 & n/a       & n/a     & n/a    & n/a    & \textbf{5459575} & 5459928.6  & 232.36 & 617.64        \\
sc-msdoor           & 415863 & 9378650  & n/a       & n/a     & n/a    & n/a    & \textbf{1578611} & 1578798.7  & 130.65 & 141.27        \\
sc-nasasrb          & 54870  & 1311227  & n/a       & n/a     & n/a    & n/a    & \textbf{37608}   & 37792.3  & 87.89  & 970.52        \\
sc-pkustk11         & 87804  & 2565054  & n/a       & n/a     & n/a    & n/a    & \textbf{94702}   & 94835    & 86.73 & 910.66        \\
sc-pkustk13         & 94893  & 3260967  & n/a       & n/a     & n/a    & n/a    & \textbf{58398}   & 58797    & 222.32 & 937.26        \\
sc-pwtk             & 217891 & 5653221  & n/a       & n/a     & n/a    & n/a    & \textbf{278128}  & 278306.8 & 128.14 & 982.17        \\
sc-shipsec1         & 140385 & 1707759  & n/a       & n/a     & n/a    & n/a    & \textbf{389617}  & 390430.7 & 455.74 & 982.71        \\
sc-shipsec5         & 179104 & 2200076  & n/a       & n/a     & n/a    & n/a    & \textbf{516034}  & 516918.3 & 759.9 & 981.25        \\ \hline

tech-as-caida2007   & 26475  & 53381    & n/a       & n/a     & n/a    & n/a    & \textbf{194586}  & 194595.9 & 3.3      & 107.69        \\
tech-internet-as    & 40164  & 85123    & n/a       & n/a     & n/a    & n/a    & \textbf{297112}  & 297112.8 & 2.09 & 306.16        \\
tech-p2p-gnutella   & 62561  & 147878   & n/a       & n/a     & n/a    & n/a    & \textbf{1056714} & 1056833.7  & 128.51 & 990.29        \\
tech-RL-caida       & 190914 & 607610   & n/a       & n/a     & n/a    & n/a    & \textbf{3151996} & 3170840.2  & 8537.94 & 946.29        \\
tech-routers-rf     & 2113   & 6632     & 36311     & 36443.4 & 97.17  & 854.23 & \textbf{35485}   & 35485    & 0        & 154.4         \\
tech-WHOIS          & 7476   & 56943    & 48007     & 48007   & 0      & 554.37 & \textbf{46203}   & 46218.1  & 41.34 & 517.88        \\ \hline
\end{tabular}
\begin{tabular}{|l|ll|llll|llll|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{INSTANCE}} & \multicolumn{1}{c}{\multirow{2}{*}{|V|}} & \multicolumn{1}{c|}{\multirow{2}{*}{|E|}} & \multicolumn{4}{c|}{ACO-PP-LS}                                                                          & \multicolumn{4}{c|}{CC$^{2}$FS}                                                                               \\
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{Rtime} & \multicolumn{1}{c}{MIN} & \multicolumn{1}{c}{AVG} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c|}{Rtime} \\ \hline

soc-BlogCatalog     & 88784  & 2093195  & n/a       & n/a     & n/a    & n/a    & \textbf{383083}  & 383122.5 & 47.7 & 968.91        \\
soc-brightkite      & 56739  & 212945   & n/a       & n/a     & n/a    & n/a    & \textbf{978395}  & 978472   & 106.93 & 893.68        \\
soc-buzznet         & 101163 & 2763066  & n/a       & n/a     & n/a    & n/a    & \textbf{7048}    & 7050.4   & 2.94 & 391.26        \\
soc-delicious       & 536108 & 1365961  & n/a       & n/a     & n/a    & n/a    & \textbf{4929139} & 4929250.4  & 68.94 & 634.44        \\
soc-digg            & 770799 & 5907132  & n/a       & n/a     & n/a    & n/a    & \textbf{5500630} & 5502484.2  & 894.5 & 970.33        \\
soc-douban          & 154908 & 327162   & n/a       & n/a     & n/a    & n/a    & \textbf{809539}  & 809674.8 & 61.52 & 838.91        \\
soc-epinions        & 26588  & 100120   & n/a       & n/a     & n/a    & n/a    & \textbf{499481}  & 499497.6 & 8.14 & 993.21        \\
soc-flickr          & 513969 & 3190452  & n/a       & n/a     & n/a    & n/a    & \textbf{7945690} & 7946198.7  & 627.27 & 862.55        \\
soc-FourSquare      & 639014 & 3214986  & n/a       & n/a     & n/a    & n/a    & \textbf{5416484} & 5416931.7  & 178.01 & 927.15        \\
soc-gowalla         & 196591 & 950327   & n/a       & n/a     & n/a    & n/a    & \textbf{3098113} & 3098493.3  & 200.22 & 103.46        \\
soc-LiveMocha       & 104103 & 2193083  & n/a       & n/a     & n/a    & n/a    & \textbf{94466}   & 94551.9  & 54.15 & 304.53        \\
soc-slashdot        & 70068  & 358647   & n/a       & n/a     & n/a    & n/a    & \textbf{1064684} & 1064886.6  & 132.31 & 951.24        \\
soc-twitter-follows & 404719 & 713319   & n/a       & n/a     & n/a    & n/a    & \textbf{228759}  & 228759   & 0        & 28.8          \\
soc-youtube         & 495957 & 1936748  & n/a       & n/a     & n/a    & n/a    & \textbf{6993952} & 6994482.9  & 978.88 & 943.17        \\ \hline
socfb-Berkeley13    & 22900  & 852419   & n/a       & n/a     & n/a    & n/a    & \textbf{94165}   & 94297.5  & 69.75 & 480.15        \\
socfb-CMU           & 6621   & 249959   & 28349     & 28349   & 0      & 573.84 & \textbf{26050}   & 26054.7  & 3.85 & 884.72        \\
socfb-Duke14        & 9885   & 506437   & n/a       & n/a     & n/a    & n/a    & \textbf{33973}   & 33994.7  & 10.57 & 857.8         \\
socfb-Indiana       & 29732  & 1305757  & n/a       & n/a     & n/a    & n/a    & \textbf{94805}   & 94858.4  & 38.96  & 954.65        \\
socfb-MIT           & 6402   & 251230   & 33081     & 33081   & 0      & 360.01 & \textbf{30796}   & 30821.4  & 9.85 & 63.84         \\
socfb-OR            & 63392  & 63392    & n/a       & n/a     & n/a    & n/a    & \textbf{4463030} & 4463030  & 0        & 15.6          \\
socfb-Penn94        & 41536  & 1362220  & n/a       & n/a     & n/a    & n/a    & \textbf{168678}  & 168791.6 & 53.69  & 966.08        \\
socfb-Stanford3     & 11586  & 568309   & n/a       & n/a     & n/a    & n/a    & \textbf{58763}   & 58800.9  & 22.14 & 997.84        \\
socfb-Texas84       & 36364  & 1590651  & n/a       & n/a     & n/a    & n/a    & \textbf{118295}  & 118419.7 & 64.47 & 897.64        \\
socfb-UCLA          & 20453  & 747604   & n/a       & n/a     & n/a    & n/a    & \textbf{98705}   & 98778.3  & 41.88 & 794.02        \\
socfb-UConn         & 17206  & 604867   & n/a       & n/a     & n/a    & n/a    & \textbf{60923}   & 60941.3  & 11.07 & 226.2         \\
socfb-UCSB37        & 14917  & 482215   & n/a       & n/a     & n/a    & n/a    & \textbf{60458}   & 60588.8  & 59.13 & 524.54        \\
socfb-UF            & 35111  & 1465654  & n/a       & n/a     & n/a    & n/a    & \textbf{110893}  & 110979.5 & 39.83 & 937.82        \\
socfb-UIllinois     & 30795  & 1264421  & n/a       & n/a     & n/a    & n/a    & \textbf{95537}   & 95639.1  & 51.61 & 952.88        \\
socfb-Wisconsin87   & 23831  & 835946   & n/a       & n/a     & n/a    & n/a    & \textbf{83173}   & 83315.2  & 67.49 & 984.43        \\ \hline

web-arabic-2005     & 163598 & 1747269  & n/a       & n/a     & n/a    & n/a    & \textbf{1580428} & 1582922  & 1337.67  & 992.23        \\
web-BerkStan        & 12305  & 19500    & n/a       & n/a     & n/a    & n/a    & \textbf{288926}  & 288930.1 & 2.95 & 900.83        \\
web-edu             & 3031   & 6474     & 23106     & 23108.6 & 2.11   & 62.32  & \textbf{23105}   & 23105    & 0        & 60            \\
web-google          & 1299   & 2773     & 15398     & 15419   & 15.12  & 312.98 & \textbf{15036}   & 15036    & 0        & 0.08          \\
web-indochina-2004  & 11358  & 47606    & n/a       & n/a     & n/a    & n/a    & \textbf{116953}  & 116995.9 & 42.3 & 821.3         \\
web-it-2004         & 509338 & 7178413  & n/a       & n/a     & n/a    & n/a    & \textbf{2621892} & 2622204.3  & 201.93 & 463.16        \\
web-sk-2005         & 121422 & 334419   & n/a       & n/a     & n/a    & n/a    & \textbf{2250431} & 2257320.7  & 3381.45 & 980.2         \\
web-spam            & 4767   & 37375    & 64817     & 64817   & 0      & 130.35 & \textbf{61938}   & 61938    & 0        & 415.1         \\
web-uk-2005         & 129632 & 11744049 & n/a       & n/a     & n/a    & n/a    & \textbf{93183}   & 93183    & 0        & 3.3           \\
web-webbase-2001    & 16062  & 25593    & n/a       & n/a     & n/a    & n/a    & \textbf{94954}   & 94954    & 0        & 359.6         \\ \hline

\end{tabular}
\begin{tabular}{|l|ll|ll|ll|ll|ll|}
\hline
Instance         & \multicolumn{2}{c|}{CC$^{2}$FS}            & \multicolumn{2}{c}{CC$^{2}$+S1}     & \multicolumn{2}{c|}{CC$^{2}$+S2}    & \multicolumn{2}{c|}{CC$^{2}$+S3}   & \multicolumn{2}{c|}{CC$^{2}$+S4}  \\
BHOSLIB          & MIN              & AVG           & MIN     & AVG            & MIN     & AVG             & MIN     & AVG            & MIN     & AVG          \\ \hline
frb45-21-2&\textbf{259}&259.3&268&269.2&272&279.9&277&283.3&320&321.3\\
frb50-23-2&\textbf{277}&277&278&281.6&281&282.5&325&325.5&341&341.6\\
frb53-24-2&\textbf{298}&300.3&314&314&323&328.6&328&333.6&344&349.6\\
frb56-25-2&\textbf{319}&319&328&328&340&340&341&341&360&360\\
frb59-26-2&\textbf{383}&388.8&410&416.8&426&428.4&444&447.2&472&474.4\\\hline
DIMACS&&&&&&&&&&\\\hline
gen200\_p0.9\_44&\textbf{470}&470&473&473&473&473&473&473&492&492\\
gen200\_p0.9\_55&\textbf{433}&733&435&435&435&435&435&435&462&462\\
hamming8-4&\textbf{71}&71&83&83&81&81&81&81&83&83\\
keller4&\textbf{220}&220&230&230&232&232&232&232&253&253\\
p\_hat700-1.clq&\textbf{67}&67&\textbf{67}&67&69&70.2&69&72&74&74.6\\\hline
massive graph&&&&&&&&&&\\\hline
bio-dmela&\textbf{113439}&113500.3&116039&116058.3&114505&116139.3&120942&120992.8&120977&121038.3\\
ca-dblp-2010&\textbf{3471926}&3472060.5&3474871&3474998&3484948&3497072&3533249&3533406&3533770&3533875\\
ia-wiki-Talk&\textbf{972775}&972951.6&979738&979777.8&974641&981356&1001478&1001643&1001728&1001874\\
inf-power&\textbf{121049}&121060.1&124617&124633.3&123684&125066.3&129194&129209&129209&129226.5\\
rec-amazon&\textbf{2092250}&2093432.6&2142643&2142806&2136939&2162438&2238143&2238510&2238245&2238589\\
sc-ldoor&\textbf{5459575}&5459928.9&5459871&5482722&5459782&5500299&5531311&5536063&5533028&5533066\\
soc-digg&\textbf{5500630}&5502484.2&5535190&5538003&5510754&5582332&5680569&5680812&5682274&5682406\\
socfb-Texas84&\textbf{118295}&118419.7&121782&121903.3&121607&123962&130590&130754&130854&130954.5\\
tech-RL-caida&\textbf{3151996}&3170840.2&3186606&3186961&3174527&3215836&3338549&3338714&3339154&3339245\\
web-arabic-2005&\textbf{1580428}&1582922&1596315&1596415&1588995&1601145&1637040&1637145&1637558&1637661\\\hline
\end{tabular}
